Gross, intermediate and fine structure of nuclear giant resonances: Evidence for doorway states

We review the phenomenon of fine structure of nuclear giant resonances and its relation to different resonance decay mechanisms. Wavelet analysis of the experimental spectra provides quantitative information on the fine structure in terms of characteristic scales. A comparable analysis of resonance strength distributions from microscopic approaches incorporating one or several of the resonance decay mechanisms allows conclusions on the source of the fine structure. For the isoscalar giant quadrupole resonance (ISGQR), spreading through the first step of the doorway mechanism, i.e.\ coupling between one particle-one hole ($1p1h$) and two particle-two hole ($2p2h$) states is identified as the relevant mechanism. In heavy nuclei it is dominated by coupling to low-lying surface vibrations, while in lighter nuclei stochastic coupling becomes increasingly important. The fine structure observed for the isovector giant dipole resonance (IVGDR) arises mainly from the fragmentation of the $1p1h$ strength (Landau damping), although some indications for the relevance of the spreading width are also found.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

